AutoML in Heavily Constrained Applications

Optimizing a machine learning pipeline for a task at hand requires careful configuration of various hyperparameters, typically supported by an AutoML system that optimizes the hyperparameters for the given training dataset. Yet, depending on the AutoML system's own second-order meta-configuration, the performance of the AutoML process can vary significantly. Current AutoML systems cannot automatically adapt their own configuration to a specific use case. Further, they cannot compile user-defined application constraints on the effectiveness and efficiency of the pipeline and its generation. In this paper, we propose CAML, which uses meta-learning to automatically adapt its own AutoML parameters, such as the search strategy, the validation strategy, and the search space, for a task at hand. The dynamic AutoML strategy of CAML takes user-defined constraints into account and obtains constraint-satisfying pipelines with high predictive performance.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> 10s.tex <==
\begin{minipage}{.3\textwidth}
{\tiny
\begin{forest} for tree={
    grow=east
}
[
    [augmentation
        [Random]
        [ADASYN]
    ]
    [clf		
        [RF
            [min samples split]
            [bootstrap]
        ]
        [AdaB.
            [algorithm: SAMME]
        ]
        [B.NB
            [alpha]
        ]
        [DT
            [criterion: entropy]
            [max depth factor]
        ]
        [E.Trees
            [criterion]
            [min samples leaf]
            [bootstrap: False]
        ]
        [G.NB]
        [LSVC
            [loss: hinge]
        ]
        [M.NB
            [fit prior: False]
        ]
        [SVC
            [kernel
                [poly]
                [sigmoid]
            ]
            [gamma]
            [coef0]
            [shrinking
                [True]
                [False]
            ]
            [tol]
        ]       
    ]
    [cat. enc.
        [One-Hot]
        [Frequency]
    ]
]
\end{forest}}
\end{minipage}

==> 1min.tex <==
\begin{minipage}{.3\textwidth}
{\tiny
\begin{forest} for tree={
    grow=east
}
[
    [augmentation
        [Random]
    ]
    [clf		
        [AdaB.
            [n estimators]
            [algorithm
                [SAMME.R]
                [SAMME]
            ]
        ]
        [DT
            [criterion]
            [min samples split]
            [min samples leaf]
        ]
        [E.Trees
            [max features]
            [min samples split]
            [min samples leaf]
            [bootstrap: False]
        ]
        [G.NB]
        [M.NB]
        [QDA
            [reg param]
        ]
        [SGD
            [alpha]
            [l1 ratio]
            [tol]
            [learning rate]
        ]
        [SVC
            [kernel
                [rbf]
                [sigmoid]
            ]
            [tol]
        ]
        [LDA
            [shrinkage factor]
        ]
    ]
    [scaler
        [Normalizer]
        [QuantileTransformer]
        [RobustScaler
            [q max]
        ]
    ]
    [cat. enc.: Label]
]
\end{forest}}
\end{minipage}


==> 5min.tex <==
\begin{minipage}{.3\textwidth}
{\tiny
\begin{forest} for tree={
    grow=east
}
[
    [clf		
        [AdaB.
            [n estimators]
            [learning rate]
            [algorithm: SAMME]
            [max depth]
        ]
        [B.NB]
        [DT
            [criterion]
            [max depth factor]
            [min samples split]
        ]
        [E.Trees
            [criterion]
            [min samples split]
            [min samples leaf]
            [bootstrap: True]
        ]
        [G.NB]
        [KNN
            [p]
        ]
        [M.NB
            [fit prior
                [True]
                [False]
            ]
        ]
        [PA
            [C]
        ]
        [SGD
            [l1 ratio]
            [epsilon]
            [eta0]
            [average: False]
        ]
        [SVC
            [coef0]
            [tol]
        ]           
    ]
    [cat. enc.: One-Hot]
]
\end{forest}
}
\end{minipage}

==> bench.tex <==
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
  ymin=0, ymax=1,
        xmin=0,xmax=80,
        grid=both,
        xlabel=Search Time (s),
        ylabel=Validation Balanced Accuracy,
        legend entries={
	New Machine, Meta-Training Machine}]

\addplot[color=blue] coordinates {(0.0,0.0)(2.033047676086426,0.0)(2.3239872455596924,0.0)(3.5498836040496826,0.0)(11.92128038406372,0.05121212121212121)(23.202535152435303,0.14257575757575758)(24.21026039123535,0.20218855218855217)(25.75804114341736,0.20218855218855217)(55.02366232872009,0.25582491582491584)(61.39332866668701,0.3225084175084175)(61.464417695999146,0.3725084175084175)(61.48668718338013,0.4226430976430976)(61.519335985183716,0.4226430976430976)(62.6049439907074,0.47932659932659927)(62.8947274684906,0.5305892255892255)(70.62122464179993,0.5436195286195284)(72.45507478713989,0.5436700336700336)(72.55817794799805,0.5446632996632995)(74.38974905014038,0.5446632996632995)(74.64057779312134,0.5915488215488215)(76.55340218544006,0.5915488215488215)(83.82175135612488,0.5915488215488215)(85.31370854377747,0.5915488215488215)(86.21704292297363,0.5915488215488215)(86.33582758903503,0.5915488215488215)(87.42698073387146,0.5915488215488215)(88.80031323432922,0.5915488215488215)(89.02108073234558,0.5915488215488215)(90.12813568115234,0.5915488215488215)(91.67118620872498,0.6113973063973064)(93.20859599113464,0.6779966329966329)(96.95383644104004,0.6779966329966329)(99.65717434883118,0.704107744107744)(102.59631872177124,0.704107744107744)(103.9609010219574,0.704107744107744)(105.38484311103821,0.704107744107744)(106.7212450504303,0.704107744107744)(108.45074152946472,0.704107744107744)(108.75419163703918,0.704107744107744)(111.30226540565491,0.704107744107744)(115.64438557624817,0.7198484848484848)(115.730055809021,0.7223232323232323)(123.33126068115234,0.7223232323232323)(124.33214235305786,0.7223232323232323)(124.84549498558044,0.7223232323232323)(127.25406694412231,0.7223232323232323)(127.78285312652588,0.7332659932659932)(131.18618273735046,0.7372390572390571)(132.91199326515198,0.7372390572390571)(133.05547547340393,0.7547643097643097)(134.62130784988403,0.7547643097643097)(137.55916905403137,0.7547643097643097)(137.95606112480164,0.7547643097643097)(141.4463620185852,0.7547643097643097)(141.45980048179626,0.7547643097643097)(145.7315113544464,0.7547643097643097)(146.64138674736023,0.7547643097643097)(147.58426475524902,0.7547643097643097)(148.0317840576172,0.7547643097643097)(149.19660782814026,0.7547643097643097)(149.36277270317078,0.7547643097643097)(149.68565940856934,0.7547643097643097)(149.85610127449036,0.7831986531986532)(150.2094690799713,0.7831986531986532)(150.92695689201355,0.7831986531986532)(151.312420129776,0.7831986531986532)(151.3232865333557,0.7831986531986532)(152.72881436347961,0.7831986531986532)(152.87612175941467,0.7831986531986532)(153.18546175956726,0.7831986531986532)(154.23961305618286,0.7831986531986532)(154.3803150653839,0.7831986531986532)(157.47031044960022,0.7831986531986532)(157.67682123184204,0.7831986531986532)(158.16354036331177,0.7831986531986532)(158.29116201400757,0.7831986531986532)(159.3491084575653,0.7831986531986532)(159.63826870918274,0.7831986531986532)(163.9053611755371,0.7831986531986532)(164.51724195480347,0.7831986531986532)(166.04026126861572,0.7831986531986532)(169.2346339225769,0.7831986531986532)(173.8005714416504,0.7831986531986532)(176.31486105918884,0.7965488215488217)(177.84497690200806,0.7965488215488217)(180.20277667045593,0.7965488215488217)(183.02606558799744,0.7965488215488217)(184.6558928489685,0.7965488215488217)(185.47928524017334,0.7965488215488217)(186.46968603134155,0.7965488215488217)(188.63443779945374,0.7965488215488217)(202.0214250087738,0.8179124579124579)(202.38558626174927,0.8179124579124579)(204.2343020439148,0.8179124579124579)(205.54936718940735,0.8179124579124579)(210.8171741962433,0.8179124579124579)(211.61928176879883,0.8179124579124579)(212.09466457366943,0.8179124579124579)(212.49084305763245,0.8179124579124579)(213.4697117805481,0.8179124579124579)(214.1851327419281,0.8179124579124579)(214.83352375030518,0.8179124579124579)(215.44372630119324,0.8179124579124579)(215.7865207195282,0.8179124579124579)(218.34287810325623,0.827946127946128)(220.50623226165771,0.827946127946128)(222.21777081489563,0.827946127946128)(222.85044407844543,0.827946127946128)(224.1385190486908,0.827946127946128)(227.819965839386,0.827946127946128)(227.89406561851501,0.827946127946128)(229.7202398777008,0.827946127946128)(230.37264227867126,0.827946127946128)(231.7475550174713,0.827946127946128)(232.82073068618774,0.827946127946128)(232.85056471824646,0.827946127946128)(234.2287678718567,0.827946127946128)(235.55018663406372,0.827946127946128)(239.32838606834412,0.827946127946128)(243.04386234283447,0.827946127946128)(249.2045247554779,0.838080808080808)(254.3872196674347,0.838080808080808)(256.1482753753662,0.838080808080808)(264.8446297645569,0.838080808080808)(266.2132251262665,0.855841750841751)(266.2707064151764,0.855841750841751)(267.61489391326904,0.855841750841751)(271.3288083076477,0.855841750841751)(272.19345259666443,0.855841750841751)(274.0496246814728,0.8622895622895623)(276.1881754398346,0.8622895622895623)(278.64550971984863,0.8622895622895623)(281.2573471069336,0.8622895622895623)(281.4927475452423,0.8622895622895623)(283.4417932033539,0.888063973063973)(288.43639516830444,0.888063973063973)(290.32013607025146,0.888063973063973)(291.2061975002289,0.888063973063973)(292.1715204715729,0.888063973063973)(292.2230796813965,0.888063973063973)(293.5981900691986,0.888063973063973)(294.0634934902191,0.888063973063973)(295.42092967033386,0.888063973063973)(297.33304810523987,0.888063973063973)(299.07822489738464,0.888063973063973)(307.0713052749634,0.888063973063973)(310.79979848861694,0.888063973063973)(313.0718140602112,0.888063973063973)(314.4081964492798,0.888063973063973)(327.2380578517914,0.888063973063973)(331.0197124481201,0.888063973063973)(332.8995318412781,0.888063973063973)(333.47310495376587,0.888063973063973)(334.4168689250946,0.888063973063973)(334.6857671737671,0.8886026936026937)(336.3704423904419,0.8886026936026937)(336.417564868927,0.8886026936026937)(338.88472151756287,0.8886026936026937)(339.9262161254883,0.8886026936026937)(340.74109983444214,0.8886026936026937)(341.7944233417511,0.8886026936026937)(342.59589743614197,0.8886026936026937)(344.14688086509705,0.8886026936026937)(347.5573399066925,0.8886026936026937)(347.8272924423218,0.8886026936026937)(348.49040961265564,0.8886026936026937)(348.99312710762024,0.8886026936026937)(350.30998611450195,0.8886026936026937)(351.9231901168823,0.8886026936026937)(352.7724678516388,0.8886026936026937)(352.79497170448303,0.8886026936026937)(353.33895111083984,0.8886026936026937)(354.12458968162537,0.8886026936026937)(354.1905996799469,0.8886026936026937)(356.0160491466522,0.8886026936026937)(357.50425028800964,0.8886026936026937)(359.72138595581055,0.8886026936026937)(363.9041209220886,0.8901683501683502)(369.8053021430969,0.8901683501683502)(371.1606547832489,0.8901683501683502)(372.24172616004944,0.8901683501683502)(375.0483958721161,0.8901683501683502)(377.4880430698395,0.8901683501683502)(378.9200990200043,0.8901683501683502)(380.8710768222809,0.8901683501683502)(381.7625365257263,0.8901683501683502)(382.297199010849,0.8901683501683502)(383.2581100463867,0.8901683501683502)(391.38341307640076,0.8901683501683502)(394.2019922733307,0.8901683501683502)(394.4609591960907,0.8901683501683502)(396.16406178474426,0.8901683501683502)(399.56561040878296,0.8901683501683502)(400.04369711875916,0.8901683501683502)(400.9907441139221,0.8901683501683502)(402.3568880558014,0.8901683501683502)(403.19039368629456,0.8901683501683502)(404.32932567596436,0.8901683501683502)(404.5750608444214,0.8901683501683502)(405.88888335227966,0.8901683501683502)(406.14354729652405,0.8901683501683502)(406.37784600257874,0.8901683501683502)(407.61981868743896,0.8901683501683502)(409.08398389816284,0.8901683501683502)(410.90261125564575,0.8901683501683502)(411.3098318576813,0.8901683501683502)(411.3963074684143,0.8901683501683502)(414.77733159065247,0.8916666666666666)(415.83122301101685,0.8916666666666666)(416.50339698791504,0.8916666666666666)(416.625830411911,0.8916666666666666)(416.6313304901123,0.8916666666666666)(416.9233627319336,0.8916666666666666)(418.11177372932434,0.8916666666666666)(418.1369616985321,0.8916666666666666)(419.9227035045624,0.8916666666666666)(420.3751084804535,0.8916666666666666)(421.22745633125305,0.8916666666666666)(422.99761414527893,0.8916666666666666)(424.3070492744446,0.8916666666666666)(425.61901235580444,0.8916666666666666)(425.90281200408936,0.8916666666666666)(427.80849742889404,0.8916666666666666)(428.26202917099,0.8916666666666666)(430.15433382987976,0.8916666666666666)(430.15968680381775,0.8916666666666666)(431.8187680244446,0.8916666666666666)(433.21560287475586,0.8916666666666666)(435.73509430885315,0.8916666666666666)(437.1072793006897,0.8916666666666666)(439.4502592086792,0.8916666666666666)(441.1286494731903,0.8916666666666666)(445.49162220954895,0.8916666666666666)(448.8542230129242,0.9018855218855218)(449.1763668060303,0.9018855218855218)(450.7684369087219,0.9018855218855218)(453.16319036483765,0.9018855218855218)(455.91576051712036,0.9018855218855218)(456.93940806388855,0.9018855218855218)(460.64317417144775,0.901969696969697)(463.73065543174744,0.901969696969697)(466.5814628601074,0.901969696969697)(469.66939187049866,0.901969696969697)(472.07781982421875,0.9036363636363636)(476.4055771827698,0.9036363636363636)(476.96750712394714,0.9131481481481482)(477.24979066848755,0.9131481481481482)(477.5086889266968,0.9131481481481482)(478.50889587402344,0.9131481481481482)(478.7803637981415,0.9131481481481482)(478.81771183013916,0.9131481481481482)(479.95713806152344,0.9131481481481482)(480.882319688797,0.9131481481481482)(482.5763874053955,0.9131481481481482)(485.50644969940186,0.9131481481481482)(491.50739884376526,0.9131481481481482)(496.0201003551483,0.913888888888889)(498.3639929294586,0.913888888888889)(499.281973361969,0.913888888888889)(500.88765239715576,0.9182491582491583)(503.4158754348755,0.9182491582491583)(504.83131170272827,0.9182491582491583)(506.2140872478485,0.9182491582491583)(507.5659577846527,0.9182491582491583)(509.3954029083252,0.9182491582491583)(513.7434847354889,0.9182491582491583)(517.5066621303558,0.9182491582491583)(518.8620777130127,0.9182491582491583)(519.6876170635223,0.9182491582491583)(520.143877029419,0.9182491582491583)(522.4762096405029,0.9182491582491583)(524.1832983493805,0.9182491582491583)(524.4944944381714,0.9183501683501685)(528.6535782814026,0.9183501683501685)(529.444760799408,0.9183501683501685)(532.7390396595001,0.9183501683501685)(532.8459804058075,0.9200168350168351)(533.0573575496674,0.9200168350168351)(534.4089307785034,0.9200168350168351)(536.1104454994202,0.9200168350168351)(543.2184777259827,0.9200168350168351)(544.3169226646423,0.9200168350168351)(546.51194190979,0.9200168350168351)(547.0476591587067,0.9200168350168351)(548.4979295730591,0.9200168350168351)(549.5973498821259,0.9200168350168351)(550.9456295967102,0.9200168350168351)(552.2271130084991,0.9200168350168351)(554.8393058776855,0.9200168350168351)(556.622044801712,0.9200168350168351)(559.0149631500244,0.9200168350168351)(559.5681319236755,0.9200168350168351)(560.3317973613739,0.9200168350168351)(560.8927974700928,0.9200168350168351)(563.0353286266327,0.9200168350168351)(563.6018173694611,0.9200168350168351)(564.2414467334747,0.9200168350168351)(564.7236704826355,0.9200168350168351)(565.8575830459595,0.9200168350168351)(566.3633878231049,0.9200168350168351)(568.6652820110321,0.9200168350168351)(569.9458951950073,0.9200168350168351)(570.0650672912598,0.9200168350168351)(571.7288000583649,0.9200168350168351)(573.701996088028,0.9200168350168351)(574.0702321529388,0.9200168350168351)(576.445098400116,0.9200168350168351)(578.6416692733765,0.9200168350168351)(581.2523913383484,0.9200168350168351)(582.3863427639008,0.9200168350168351)(584.268857717514,0.9200168350168351)(586.9971415996552,0.9200168350168351)(591.2614090442657,0.9200168350168351)(593.5984590053558,0.9200168350168351)(594.3815495967865,0.9200168350168351)(598.2121813297272,0.9200168350168351)(599.1797108650208,0.9200168350168351)(599.2545609474182,0.9200168350168351)(599.2673645019531,0.9200168350168351)(599.5344302654266,0.9200168350168351)(599.5907559394836,0.9200168350168351)(599.6176261901855,0.9200168350168351)(599.8594448566437,0.9200168350168351)(599.8888463973999,0.9200168350168351)(599.8902697563171,0.9200168350168351)
};

\addplot[color=red] coordinates {(0.0,0.0)(6.226100206375122,0.0)(6.828287601470947,0.0)(7.1872570514678955,0.0)(12.61104702949524,0.0)(18.86361050605774,0.0)(19.923370122909546,0.0)(55.88178586959839,0.024217171717171717)(64.51039671897888,0.049217171717171715)(64.81298589706421,0.0754124579124579)(64.8168454170227,0.10103535353535353)(65.0459246635437,0.10103535353535353)(65.0497055053711,0.10103535353535353)(65.1035304069519,0.1267929292929293)(65.12546896934509,0.15815656565656566)(65.14250755310059,0.18746632996632998)(65.14825463294983,0.21288720538720537)(65.1653995513916,0.23788720538720537)(65.17868852615356,0.2643181818181818)(65.21680569648743,0.2907996632996633)(65.36656713485718,0.31684343434343437)(65.76162981987,0.34725589225589226)(68.56196212768555,0.3722558922558923)(70.96327519416809,0.3972558922558923)(73.0741651058197,0.3972558922558923)(74.88724994659424,0.42399831649831643)(75.40257453918457,0.42399831649831643)(83.04750967025757,0.42399831649831643)(84.95266366004944,0.4511952861952862)(86.26829528808594,0.4511952861952862)(87.58007979393005,0.4525420875420876)(107.45485401153564,0.453425925925926)(122.5246069431305,0.45515993265993265)(127.13595247268677,0.4686026936026936)(127.27455163002014,0.4696717171717172)(127.33253455162048,0.4696717171717172)(127.37845396995544,0.4696717171717172)(127.38575911521912,0.49492424242424243)(127.40017032623291,0.49492424242424243)(127.42698836326599,0.49492424242424243)(127.65100169181824,0.49492424242424243)(128.09569668769836,0.49492424242424243)(130.57778096199036,0.49492424242424243)(131.85355162620544,0.49492424242424243)(132.11559343338013,0.5083249158249158)(133.87594056129456,0.5340656565656566)(136.47849893569946,0.560530303030303)(138.47949981689453,0.5699242424242424)(138.73857522010803,0.5699242424242424)(138.74832940101624,0.5699242424242424)(146.53635907173157,0.5699242424242424)(149.05072379112244,0.5727609427609428)(149.11628580093384,0.5727609427609428)(151.99667119979858,0.5727609427609428)(157.38538575172424,0.5727609427609428)(163.94331622123718,0.5727609427609428)(170.72090244293213,0.5727609427609428)(170.97172117233276,0.5727609427609428)(174.91794776916504,0.5727609427609428)(176.37658643722534,0.5727609427609428)(178.90881872177124,0.5727609427609428)(187.2972023487091,0.5727609427609428)(189.2704634666443,0.5825925925925926)(189.29636669158936,0.5825925925925926)(189.30414867401123,0.5825925925925926)(189.30567598342896,0.5832239057239057)(189.37689566612244,0.5832239057239057)(189.39843654632568,0.5832239057239057)(189.56313467025757,0.5832239057239057)(189.89261770248413,0.5861447811447812)(190.25311923027039,0.5861447811447812)(190.3247401714325,0.5861447811447812)(193.1747796535492,0.5917508417508417)(195.4705855846405,0.5917508417508417)(197.40926861763,0.5917508417508417)(197.75282406806946,0.5917508417508417)(198.50979924201965,0.592516835016835)(199.359858751297,0.592516835016835)(200.48453330993652,0.592516835016835)(200.79694294929504,0.592516835016835)(202.36247324943542,0.592516835016835)(202.3940622806549,0.5932070707070707)(207.2771120071411,0.5932070707070707)(209.97316145896912,0.5932070707070707)(212.3125638961792,0.5932070707070707)(212.62050676345825,0.5932070707070707)(214.70875668525696,0.5932070707070707)(216.9429576396942,0.5932070707070707)(218.35933423042297,0.5932070707070707)(225.01866102218628,0.5932070707070707)(225.15423560142517,0.5932070707070707)(226.54770755767822,0.5932070707070707)(226.82163524627686,0.5932070707070707)(227.4252414703369,0.5932070707070707)(228.3147406578064,0.5932070707070707)(234.17415761947632,0.594124579124579)(235.61273074150085,0.594124579124579)(242.8000156879425,0.594124579124579)(251.47182893753052,0.594124579124579)(253.07886123657227,0.5987710437710438)(253.58032488822937,0.5987710437710438)(253.69187355041504,0.6082323232323233)(253.7934935092926,0.6082323232323233)(256.8777551651001,0.6082323232323233)(262.5040547847748,0.6082323232323233)(262.7001643180847,0.6082323232323233)(263.17268800735474,0.6082323232323233)(263.43939447402954,0.6082323232323233)(264.8313250541687,0.6082323232323233)(265.25469040870667,0.6082323232323233)(266.2566683292389,0.6178872053872053)(266.76435947418213,0.6178872053872053)(272.32700872421265,0.6178872053872053)(275.7271897792816,0.6178872053872053)(277.3164839744568,0.6178872053872053)(288.37229919433594,0.6178872053872053)(288.7181158065796,0.6178872053872053)(290.7071235179901,0.6178872053872053)(291.4503126144409,0.6178872053872053)(291.5061798095703,0.6178872053872053)(291.9967429637909,0.6178872053872053)(292.25660824775696,0.6216161616161615)(298.6388840675354,0.6216161616161615)(300.80072355270386,0.6216161616161615)(300.85240387916565,0.6216161616161615)(301.15694665908813,0.6216161616161615)(305.512717962265,0.6216161616161615)(306.2417004108429,0.6216161616161615)(306.79902958869934,0.6216161616161615)(309.1679346561432,0.6216161616161615)(312.5904176235199,0.6216161616161615)(313.5332295894623,0.6216161616161615)(315.8007242679596,0.6222643097643097)(316.7063434123993,0.6222643097643097)(319.08419966697693,0.6222643097643097)(322.7501974105835,0.6222643097643097)(324.92915439605713,0.6222643097643097)(325.7642741203308,0.6222643097643097)(326.0749704837799,0.6222643097643097)(326.6383168697357,0.6222643097643097)(326.84914779663086,0.6222643097643097)(328.1142213344574,0.6272811447811447)(329.3677623271942,0.6272811447811447)(330.9665744304657,0.6272811447811447)(332.46566915512085,0.6272811447811447)(335.2599744796753,0.6272811447811447)(341.5085301399231,0.6272811447811447)(341.6103491783142,0.6272811447811447)(341.72476506233215,0.6272811447811447)(343.0452690124512,0.6272811447811447)(344.6483805179596,0.6272811447811447)(345.0371780395508,0.6272811447811447)(348.645742893219,0.6272811447811447)(350.8994629383087,0.6272811447811447)(351.85864543914795,0.6272811447811447)(352.4180965423584,0.6272811447811447)(355.02501034736633,0.6272811447811447)(355.85377526283264,0.6369360269360269)(359.02401065826416,0.6369360269360269)(359.41461539268494,0.6369360269360269)(363.71372079849243,0.6369360269360269)(365.04897689819336,0.6369360269360269)(366.6734108924866,0.6399579124579124)(369.25995206832886,0.6399579124579124)(369.2654478549957,0.6399579124579124)(374.83915281295776,0.6399579124579124)(376.3515384197235,0.6399579124579124)(376.6781256198883,0.6399579124579124)(378.5563018321991,0.6399579124579124)(380.12808299064636,0.6399579124579124)(380.5831067562103,0.6399579124579124)(382.5189175605774,0.6399579124579124)(383.69602704048157,0.6399579124579124)(384.94293189048767,0.6399579124579124)(384.9831597805023,0.6399579124579124)(385.8862977027893,0.6399579124579124)(387.2674672603607,0.6399579124579124)(388.175261259079,0.6399579124579124)(388.33831548690796,0.6399579124579124)(389.1544818878174,0.6399579124579124)(391.6340594291687,0.6399579124579124)(391.8886957168579,0.6399579124579124)(393.7944664955139,0.6399579124579124)(404.92801547050476,0.6399579124579124)(405.2780704498291,0.6399579124579124)(405.8043842315674,0.6399579124579124)(408.97934556007385,0.6399579124579124)(410.18965196609497,0.6399579124579124)(411.68111085891724,0.6399579124579124)(412.15342259407043,0.6399579124579124)(413.49223709106445,0.6399579124579124)(419.02049589157104,0.6399579124579124)(423.49045395851135,0.6399579124579124)(424.250111579895,0.6399579124579124)(426.63663959503174,0.6399579124579124)(432.6640269756317,0.6399579124579124)(433.8511929512024,0.6399579124579124)(435.4138057231903,0.6399579124579124)(440.5289959907532,0.6399579124579124)(442.37912797927856,0.6399579124579124)(445.8447289466858,0.6402272727272728)(446.81991267204285,0.6402272727272728)(447.019474029541,0.6402272727272728)(448.1075875759125,0.6438131313131313)(451.45028424263,0.6438131313131313)(451.8863687515259,0.6438131313131313)(453.92037892341614,0.6438131313131313)(457.1744952201843,0.6438131313131313)(457.20658898353577,0.6438131313131313)(457.43746423721313,0.6438131313131313)(459.3122088909149,0.6438131313131313)(459.7990794181824,0.6438131313131313)(467.2114450931549,0.6438131313131313)(470.5901141166687,0.6438131313131313)(472.374064207077,0.6438131313131313)(473.2892029285431,0.6438131313131313)(476.1393895149231,0.6438131313131313)(477.51232504844666,0.6438131313131313)(488.01125049591064,0.6458670033670033)(490.1923770904541,0.6460016835016835)(491.31475734710693,0.6460016835016835)(496.81668162345886,0.6460016835016835)(496.8619861602783,0.6460016835016835)(498.68011593818665,0.6460016835016835)(505.5616981983185,0.6460016835016835)(510.0751049518585,0.6460016835016835)(510.1912293434143,0.6460016835016835)(510.37490725517273,0.6460016835016835)(511.084171295166,0.6460016835016835)(515.2302613258362,0.646540404040404)(517.9794173240662,0.646540404040404)(518.704954624176,0.646540404040404)(519.7522878646851,0.6506144781144781)(520.6323883533478,0.6506144781144781)(521.5047543048859,0.6506144781144781)(523.2236969470978,0.6506144781144781)(523.4377653598785,0.6506144781144781)(523.6758210659027,0.6506144781144781)(523.9326786994934,0.6506144781144781)(525.4250907897949,0.6506144781144781)(530.0477635860443,0.6506144781144781)(530.2791609764099,0.6506144781144781)(531.0384666919708,0.6506144781144781)(532.1992220878601,0.6506144781144781)(534.3144111633301,0.6506144781144781)(535.1318264007568,0.6506144781144781)(535.5524406433105,0.6506144781144781)(536.6675560474396,0.6506144781144781)(537.7815170288086,0.6506144781144781)(538.4278526306152,0.6506144781144781)(538.7576167583466,0.6506144781144781)(539.7672445774078,0.6506144781144781)(540.6319515705109,0.6506144781144781)(543.3477401733398,0.6506144781144781)(543.646532535553,0.6506144781144781)(547.2447409629822,0.6506144781144781)(553.6815249919891,0.6506228956228957)(556.3583936691284,0.6506228956228957)(556.4256627559662,0.6506228956228957)(556.4710755348206,0.6506228956228957)(564.371889591217,0.6506228956228957)(569.1220757961273,0.6506228956228957)(573.4537909030914,0.6506228956228957)(573.5765171051025,0.6532659932659933)(573.7788753509521,0.6532659932659933)(578.7983882427216,0.6532659932659933)(581.6755623817444,0.6532659932659933)(585.2636620998383,0.6532659932659933)(586.4141879081726,0.6532659932659933)(589.0094783306122,0.6575084175084176)(589.1079268455505,0.6575084175084176)(590.3387341499329,0.6575084175084176)(595.1878862380981,0.6575084175084176)(595.8972475528717,0.6575084175084176)(597.8301301002502,0.6575084175084176)(598.2469482421875,0.658375420875421)(598.3810980319977,0.658375420875421)(599.2713801860809,0.658375420875421)(599.2977724075317,0.658375420875421)(599.4309797286987,0.658375420875421)(599.591052532196,0.658375420875421)(599.6908075809479,0.658375420875421)(599.7172746658325,0.658375420875421)(599.7643857002258,0.658375420875421)(599.7740271091461,0.6585016835016837)(599.7789397239685,0.6585016835016837)(599.8114466667175,0.6585016835016837)(599.8376224040985,0.6585016835016837)(599.864693403244,0.6585016835016837)(599.8912787437439,0.6585016835016837)(600.1176187992096,0.6585016835016837)(600.1268501281738,0.6585016835016837)};

%\addplot[color=black] coordinates {(30.0,0.0)(30.0, 0.20996297277308507) };
%\addplot[color=black] coordinates {(30.0, 0.20996297277308507) (65.14759353068435, 0.20996297277308507)};
%\addplot[color=black] coordinates {(65.14759353068435, 0.20996297277308507)(65.14759353068435, 0.0)};

\draw [color=black,line width=1mm, -stealth](30,0) -- (30,21);
\draw [color=black,line width=1mm, -stealth](30,21) -- (65,21);
\draw [color=black,line width=1mm, -stealth](65,21) -- (65,0);

	
\node[circle,draw] (c) at (30,21+7.5){1};
\node[circle,draw] (c) at (65+6,21){2};
\node[circle,draw] (c) at (65+6,7){3};

\end{axis}

\end{tikzpicture}

==> eval_constraints.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
  ymin=0, ymax=1,
        grid=both,
        xlabel=Meta-Training Time (d),
        ylabel=Meta-Model F1 score,
        legend entries={
	2 constraints, 3 constraints, 4 constraints, 5 constraints},
        legend style={at={(0.5,0.3)},anchor=west}]
\addplot[color=r1] coordinates {(1,0.8212800322313896)(2,0.8320073895810574)(3,0.8385086082973461)(4,0.8418242005971805)(5,0.8425853935440453)(6,0.8442502003880087)(7,0.846866832249033)};
\addplot[color=r2] coordinates {(1,0.7919454484075097)(2,0.8066996721375226)(3,0.8192364585594769)(4,0.8236947262731202)(5,0.8266901730881286)(6,0.8276169030861759)(7,0.8275555878763508)};
\addplot[color=r3] coordinates {(1,0.7439027984311791)(2,0.7709083763392481)(3,0.7884540660935945)(4,0.7814632517941087)(5,0.7907539273863986)(6,0.7872202628256652)(7,0.795382340275223)};
\addplot[color=r4] coordinates {(1,0.7641860008531018)(2,0.7566762062455912)(3,0.7789526048517731)(4,0.7819707168935868)(5,0.7920501888821159)(6,0.7946914203659502)(7,0.7945840922219833)};
\end{axis}
\end{tikzpicture}
